Production, characterization and operation of $^{76}$Ge enriched BEGe detectors in GERDA

The GERmanium Detector Array (GERDA) at the Gran Sasso Underground Laboratory (LNGS) searches for the neutrinoless double beta decay (0{\nu}{\beta}{\beta}) of $^{76}$Ge. Germanium detectors made of material with an enriched $^{76}$Ge fraction act simultaneously as sources and detectors for this decay. During Phase I of the experiment mainly refurbished semi-coaxial Ge detectors from former experiments were used. For the upcoming Phase II, 30 new $^{76}$Ge enriched detectors of broad energy germanium (BEGe)-type were produced. A subgroup of these detectors has already been deployed in GERDA during Phase I. The present paper reviews the complete production chain of these BEGe detectors including isotopic enrichment, purification, crystal growth and diode production. The efforts in optimizing the mass yield and in minimizing the exposure of the $^{76}$Ge enriched germanium to cosmic radiation during processing are described. Furthermore, characterization measurements in vacuum cryostats of the first subgroup of seven BEGe detectors and their long-term behavior in liquid argon are discussed. The detector performance fulfills the requirements needed for the physics goals of GERDA Phase~II.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

